SAETASS: Solver for Astroparticle Equation of Transport Analysis in Spherical Symmetry

In order to model astrophysical environments characterized by radial stratification, such as supernova remnants or expanding superbubbles; correctly understanding the transport of non-thermal particles in astrophysical plasmas is essential. While large-scale Galactic propagation codes exist, they are often optimized for Cartesian or cylindrical geometries and lack the efficiency of one-dimensional spherically symmetric problems. In this work, we present SAETASS (Solver for Astroparticle Equation of Transport Analysis in Spherical Symmetry), a novel, open-source numerical tool designed to solve the time-dependent transport equation for astroparticles. The solver is built upon a conservative finite-volume framework that ensures exact particle conservation and numerical stability. To manage the interplay between diverse physical processes, SAETASS employs a modular operator-splitting architecture. Radial advection and continuous momentum losses are treated using a second-order, shock-capturing MUSCL-Hancock scheme, while the diffusive operator is integrated via an implicit, batched Crank-Nicolson algorithm. This approach allows for the robust handling of steep gradients, spatial discontinuities and regularity conditions at the origin. We rigorously validate the code through a suite of tests for pure advection, diffusion and losses. Finally, we demonstrate the solver's capabilities by modelling cosmic-ray proton transport in a real astrophysical scenario. Our results successfully recover established steady-state limits while revealing relevant pre-equilibrium temporal dynamics across Kolmogorov, Kraichnan and Bohm diffusion regimes. SAETASS provides the community with a lightweight, flexible tool for investigating particle acceleration and propagation in complex, radially dependent astrophysical environments.

==> tikz_figures/FVM_slope_discretization.tex <==
% TikZ figure for MUSCL-Hancock discretization on a non-uniform mesh (5 cells)
\begin{tikzpicture}[scale=1, >=latex]

% Define colors matching your style
\definecolor{C1}{RGB}{33,113,181}   % Global/Cell averages (dark blue)
\definecolor{C2}{RGB}{239,138,98}   % Left extrapolated states U^L (orange)
\definecolor{C3}{RGB}{80,180,142}  % Right extrapolated states U^R (green)
\definecolor{C4}{RGB}{150,150,150}  % Axes/Grid (gray)

% --- Mesh Geometry ---
% x-coordinates for interfaces (wider domain to fit 5 cells)
\def\xfA{0}     % \xi_{k-5/2}
\def\xfB{2}     % \xi_{k-3/2}
\def\xfC{4.5}   % \xi_{k-1/2}
\def\xfD{9}     % \xi_{k+1/2} (Note cell k is wider)
\def\xfE{11.5}  % \xi_{k+3/2}
\def\xfF{13.5}  % \xi_{k+5/2}

% x-coordinates for cell centers (nodes)
\def\xcA{1}     % \xi_{k-2}
\def\xcB{3}     % \xi_{k-1}
\def\xcC{6.5}   % \xi_k    (Off-center to show \Delta \xi^L != \Delta \xi^R)
\def\xcD{10.5}  % \xi_{k+1}
\def\xcE{12.5}  % \xi_{k+2}

% --- Solution Data ---
% Cell averages (U)
\def\uA{0.8}    % U_{k-2}
\def\uB{1.7}    % U_{k-1}
\def\uC{3.2}    % U_k
\def\uD{2.0}    % U_{k+1}
\def\uE{0.8}    % U_{k+2}

% Slopes (\sigma)
\def\sA{0.15}
\def\sB{0.4}
\def\sC{0.25}
\def\sD{-0.3}
\def\sE{-0.15}

% --- Axes and Grid ---
% Main x-axis
\draw[thick, ->] (-0.5, 0) -- (14.2, 0) node[right, black] {$\xi$};

% Vertical interface lines
\draw[dashed, C4] (\xfA, 0) -- (\xfA, 2);
\draw[dashed, C4] (\xfB, 0) -- (\xfB, 3);
\draw[dashed, C4] (\xfC, 0) -- (\xfC, 4.5);
\draw[dashed, C4] (\xfD, 0) -- (\xfD, 4.5);
\draw[dashed, C4] (\xfE, 0) -- (\xfE, 3.5);
\draw[dashed, C4] (\xfF, 0) -- (\xfF, 2);

% Interface labels
\node[below, black] at (\xfA, -0.1) {\small $\xi_{k-5/2}$};
\node[below, black] at (\xfB, -0.1) {\small $\xi_{k-3/2}$};
\node[below, black] at (\xfC, -0.1) {\small $\xi_{k-1/2}$};
\node[below, black] at (\xfD, -0.1) {\small $\xi_{k+1/2}$};
\node[below, black] at (\xfE, -0.1) {\small $\xi_{k+3/2}$};
\node[below, black] at (\xfF, -0.1) {\small $\xi_{k+5/2}$};

% Node labels
\node[below, black] at (\xcA, -0.1) {\small $\xi_{k-2}$};
\node[below, black] at (\xcB, -0.1) {\small $\xi_{k-1}$};
\node[below, black] at (\xcC, -0.1) {\small $\xi_k$};
\node[below, black] at (\xcD, -0.1) {\small $\xi_{k+1}$};
\node[below, black] at (\xcE, -0.1) {\small $\xi_{k+2}$};

% Vertical dotted lines from nodes
\draw[dotted, C4!80!black] (\xcA, 0) -- (\xcA, \uA);
\draw[dotted, C4!80!black] (\xcB, 0) -- (\xcB, \uB);
\draw[dotted, C4!80!black] (\xcC, 0) -- (\xcC, \uC);
\draw[dotted, C4!80!black] (\xcD, 0) -- (\xcD, \uD);
\draw[dotted, C4!80!black] (\xcE, 0) -- (\xcE, \uE);

% --- Cell Distances (\Delta \xi) for Cell k ---
% Left distance
\draw[<->, C4!80!black] (\xfC, 0.5) -- (\xcC, 0.5) node[midway, above, inner sep=1pt] {\footnotesize $\Delta \xi_k^L$};
% Right distance
\draw[<->, C4!80!black] (\xcC, 0.5) -- (\xfD, 0.5) node[midway, above, inner sep=1pt] {\footnotesize $\Delta \xi_k^R$};


% --- Cell k-2 ---
\draw[C1!40, thick, dashed] (\xfA, \uA) -- (\xfB, \uA);
\draw[C1, thick] (\xfA, {\uA - \sA*(\xcA - \xfA)}) -- (\xfB, {\uA + \sA*(\xfB - \xcA)});
\fill[C1] (\xcA, \uA) circle (1.8pt) node[above, C1] {$U_{k-2}$};
\fill[C2] (\xfB, {\uA + \sA*(\xfB - \xcA)}) circle (2pt) node[below right, C2, inner sep=1pt] {$U_{k-3/2}^L$};

% --- Cell k-1 ---
\draw[C1!40, thick, dashed] (\xfB, \uB) -- (\xfC, \uB);
\draw[C1, thick] (\xfB, {\uB - \sB*(\xcB - \xfB)}) -- (\xfC, {\uB + \sB*(\xfC - \xcB)});
\fill[C1] (\xcB, \uB) circle (1.8pt) node[above, C1] {$U_{k-1}$};
\fill[C3] (\xfB, {\uB - \sB*(\xcB - \xfB)}) circle (2pt) node[above left, C3, inner sep=1pt] {$U_{k-3/2}^R$};
\fill[C2] (\xfC, {\uB + \sB*(\xfC - \xcB)}) circle (2pt) node[below right, C2, inner sep=1pt] {$U_{k-1/2}^L$};

% --- Cell k ---
\draw[C1!40, thick, dashed] (\xfC, \uC) -- (\xfD, \uC);
\draw[C1, thick] (\xfC, {\uC - \sC*(\xcC - \xfC)}) -- (\xfD, {\uC + \sC*(\xfD - \xcC)});
\fill[C1] (\xcC, \uC) circle (1.8pt) node[above, C1] {$U_k$};
\fill[C3] (\xfC, {\uC - \sC*(\xcC - \xfC)}) circle (2pt) node[above left, C3, inner sep=1pt] {$U_{k-1/2}^R$};
\fill[C2] (\xfD, {\uC + \sC*(\xfD - \xcC)}) circle (2pt) node[above left, C2, inner sep=1pt] {$U_{k+1/2}^L$};

% Slope angle visualization for cell k
\coordinate (Cang) at (\xcC+1.2, \uC);
\coordinate (Bang) at (\xcC, \uC);
\coordinate (Aang) at (\xcC+1.2, {\uC + \sC*1.2});
\draw[C1!60, thin] (\xcC, \uC) -- (\xcC+1.2, \uC);
\pic[
    draw=C1, 
    ->, 
    "\textcolor{C1}{\footnotesize $\sigma_k$}", 
    angle eccentricity=1.4, 
    angle radius=13mm
] {angle = Cang--Bang--Aang};

% --- Cell k+1 ---
\draw[C1!40, thick, dashed] (\xfD, \uD) -- (\xfE, \uD);
\draw[C1, thick] (\xfD, {\uD - \sD*(\xcD - \xfD)}) -- (\xfE, {\uD + \sD*(\xfE - \xcD)});
\fill[C1] (\xcD, \uD) circle (1.8pt) node[above, C1] {$U_{k+1}$};
\fill[C3] (\xfD, {\uD - \sD*(\xcD - \xfD)}) circle (2pt) node[above right, C3, inner sep=1pt] {$U_{k+1/2}^R$};
\fill[C2] (\xfE, {\uD + \sD*(\xfE - \xcD)}) circle (2pt) node[above right, C2, inner sep=1pt] {$U_{k+3/2}^L$};

% --- Cell k+2 ---
\draw[C1!40, thick, dashed] (\xfE, \uE) -- (\xfF, \uE);
\draw[C1, thick] (\xfE, {\uE - \sE*(\xcE - \xfE)}) -- (\xfF, {\uE + \sE*(\xfF - \xcE)});
\fill[C1] (\xcE, \uE) circle (1.8pt) node[above, C1] {$U_{k+2}$};
\fill[C3] (\xfE, {\uE - \sE*(\xcE - \xfE)}) circle (2pt) node[above left, C3, inner sep=1pt] {$U_{k+3/2}^R$};

\end{tikzpicture}

==> tikz_figures/operator_splitting_scheme.tex <==
% TikZ figure for sequential operator splitting pipeline
\begin{tikzpicture}[scale=1.15,>=latex]

% Define colors (matching your previous style)
\definecolor{C1}{RGB}{33,113,181}   % Advection (dark blue)
\definecolor{C2}{RGB}{239,138,98}   % Loss (orange)
\definecolor{C3}{RGB}{80,180,142}  % Diffusion (green)
\definecolor{C4}{RGB}{150,150,150}  % Grid/Axes (gray)

% Define x-coordinates for the time boundaries
\def\tn{2}
\def\tnp{8}

% --- Global Time Boundaries ---
\draw[dashed, C4] (\tn, 1) -- (\tn, -6) node[below, black] {\small $t_n$};
\draw[dashed, C4] (\tnp, 1) -- (\tnp, -6) node[below, black] {\small $t_{n+1}$};

% Top interval label
\draw[<->, thick] (\tn, 1.2) -- (\tnp, 1.2) node[midway, fill=white] {\small $\Delta t_n$};

% --- 1. Advection Operator ---
\def\yadv{0}
\draw[thick, C4!40] (0,\yadv) -- (10,\yadv); % Background timeline
\node[left, black] at (0,\yadv) {\small \textit{Advection operator}};

% Advance solution
\draw[->, thick, C1] (\tn,\yadv) -- (\tnp-0.1,\yadv);
\fill[C1] (\tn,\yadv) circle (1.8pt) node[above left, black] {\small $f^*(t_n) = f^n$};
\fill[C1] (\tnp,\yadv) circle (1.8pt) node[above right, black] {\small $f^*(t_{n+1})$};
\node[above, C1] at ({(\tn+\tnp)/2}, \yadv) {$\mathcal{S}_{\Delta t_n}(\mathcal{L}_{\mathrm{adv}})$};

% --- Transfer 1 (Advection -> Loss) ---
\def\yloss{-2.5}
\draw[->, thick, C1, dashed, rounded corners=12pt] 
    (\tnp, \yadv-0.15) -- (\tnp, \yadv-1.25) -- (\tn, \yadv-1.25) -- (\tn, \yloss+0.2);
\node[fill=white, text=C1, inner sep=2pt] at ({(\tn+\tnp)/2}, \yadv-1.25) 
    {\footnotesize $f^{**}(t_n) = f^*(t_{n+1})$};

% --- 2. Loss Operator ---
\draw[thick, C4!40] (0,\yloss) -- (10,\yloss);
\node[left, black] at (0,\yloss) {\small \textit{Loss operator}};

% Advance solution
\draw[->, thick, C2] (\tn,\yloss) -- (\tnp-0.1,\yloss);
\fill[C2] (\tn,\yloss) circle (1.8pt) node[above left, black] {\small $f^{**}(t_n)$};
\fill[C2] (\tnp,\yloss) circle (1.8pt) node[above right, black] {\small $f^{**}(t_{n+1})$};
\node[above, C2] at ({(\tn+\tnp)/2}, \yloss) {$\mathcal{S}_{\Delta t_n}(\mathcal{L}_{\mathrm{loss}})$};

% --- Transfer 2 (Loss -> Diffusion) ---
\def\ydiff{-5.0}
\draw[->, thick, C2, dashed, rounded corners=12pt] 
    (\tnp, \yloss-0.15) -- (\tnp, \yloss-1.25) -- (\tn, \yloss-1.25) -- (\tn, \ydiff+0.2);
\node[fill=white, text=C2, inner sep=2pt] at ({(\tn+\tnp)/2}, \yloss-1.25) 
    {\footnotesize $f^{***}(t_n) = f^{**}(t_{n+1})$};

% --- 3. Diffusion Operator ---
\draw[thick, C4!40] (0,\ydiff) -- (10,\ydiff);
\node[left, black] at (0,\ydiff) {\small \textit{Diffusion operator}};

% Advance solution
\draw[->, thick, C3] (\tn,\ydiff) -- (\tnp-0.1,\ydiff);
\fill[C3] (\tn,\ydiff) circle (1.8pt) node[above left, black] {\small $f^{***}(t_n)$};
\fill[C3] (\tnp,\ydiff) circle (1.8pt) node[above right, black] {\small $f^{n+1} \equiv f^{***}(t_{n+1})$};
\node[above, C3] at ({(\tn+\tnp)/2}, \ydiff) {$\mathcal{S}_{\Delta t_n}(\mathcal{L}_{\mathrm{diff}})$};

\end{tikzpicture}

==> tikz_figures/repo_structure.tex <==
\begin{tikzpicture}%
  \draw[color=black!60!white]
  \FTdir(\FTroot,root,SAETASS){
  
    \FTdir(root,docs,docs){
      \FTdir(docs,source,source){
      \FTfile(source,[documentation])
      }
      \FTfile(docs,...)
    }
    
    ++(0,-0.5em)
    
    \FTdir(root,src,src) {
      \FTdir(src,saetass,saetass){
        \FTdir(saetass,cli,cli)
        \FTdir(saetass,solvers,solvers){
          \FTfile(solvers,advection\_solver.py)
          \FTfile(solvers,diffusion\_solver.py)
          \FTfile(solvers,...)
        }
        \FTdir(saetass,utils,utils){
          \FTfile(utils,energy\_losses.py)
          \FTfile(utils,bubble\_profiles.py)
          \FTfile(utils,...)
        }
        \FTfile(saetass,grid.py)
        \FTfile(saetass,solver.py)
        \FTfile(saetass,splitting.py)
        \FTfile(saetass,state.py)
      }
    }
    
    ++(0,-0.5em)
    
    \FTdir(root,test,test){
      \FTfile(test,[unit tests])
      \FTfile(test,...)
    }

    ++(0,-0.5em)

    \FTdir(root,tutorials,tutorials){
      \FTfile(tutorials,[tutorial notebooks])
      \FTfile(tutorials,...)
    }

    ++(0,-0.5em)
    
    \FTdir(root,examples,examples){
      \FTfile(examples,[example scripts])
      \FTfile(examples,...)
    }
    
    ++(0,-0.5em)

    \FTdir(root,validation,validation){
      \FTdir(validation,cases,cases){
        \FTfile(cases,[validation scripts])  
      }
      
      \FTfile(validation,...)
    }

    ++(0,-0.5em)
    \FTfile(root,pyproject.toml)
    \FTfile(root,...)
  };
\end{tikzpicture}

==> tikz_figures/timestep_refinement_scheme.tex <==
% TikZ figure for timestep refinement hierarchy (corrected version)
\begin{tikzpicture}[scale=1.15,>=latex]


% Define colors
\definecolor{C1}{RGB}{33,113,181}   % Global (dark blue)
\definecolor{C2}{RGB}{239,138,98}   % Strang splitting (orange)
\definecolor{C3}{RGB}{80,180,142}  % User substepping (green)
\definecolor{C4}{RGB}{204,121,167}  % CFL refinement (magenta)

% Horizontal time axes (4 levels)
\foreach \y/\label in {0/{Global time grid}, -1.5/{Splitting refinement}, -3/{User substepping}, -4.5/{CFL refinement}} {
  \draw[thick] (0,\y) -- (10,\y) node[right,black] {\small \textit{\label}};
}

% --- Level 1: Global time grid ------------------------------------
\foreach \x in {0,1,2,3,4,5} {
  \draw[C1,thick] (2*\x,0.1) -- (2*\x,-0.1);
  \fill[C1] (2*\x,0) circle (1.8pt);
  \node[above,C1] at (2*\x,0.2) {\scriptsize $t_{\x}$};
}

% --- Level 2: Strang splitting refinement --------------------------
\foreach \x in {0,2,4,6,8,10} {
  % Inherited (global) ticks
  \draw[C1,thick] (\x,-1.4) -- (\x,-1.6);
  \fill[C1] (\x,-1.5) circle (1.5pt);
  % Half-steps (Strang)
  \ifnum\x<10
    \pgfmathsetmacro{\xmid}{\x+1}
    \draw[C2,thick] (\xmid,-1.4) -- (\xmid,-1.6);
    \fill[C2] (\xmid,-1.5) circle (1.5pt);
  \fi
}

% --- Level 3: User substepping (Nsub=3) ----------------------------
% We subdivide *each Strang interval* into 3 equal parts
\foreach \xstart in {0,1,2,3,4,5,6,7,8,9} {
  \pgfmathsetmacro{\xnext}{\xstart+1}
  \foreach \k in {0,1,2,3} {
    \pgfmathsetmacro{\xsub}{\xstart + 0.3333*\k}
    \draw[C3,thick] (\xsub,-2.9) -- (\xsub,-3.1);
    \fill[C3] (\xsub,-3) circle (1.3pt);
  }
}
% Keep previous levels visible
\foreach \x in {0,2,4,6,8,10} {
  \draw[C1,thick] (\x,-2.9) -- (\x,-3.1);
  \fill[C1] (\x,-3) circle (1.3pt);
}
\foreach \x in {1,3,5,7,9} {
  \draw[C2,thick] (\x,-2.9) -- (\x,-3.1);
  \fill[C2] (\x,-3) circle (1.3pt);
}

% --- Level 4: CFL refinement (irregular substeps) ------------------
% Base: keep all previous ticks visible (Blue + Orange + Green)
\foreach \x in {0,1,...,10} {
  \draw[C1,thick] (\x,-4.4) -- (\x,-4.6);
  \fill[C1] (\x,-4.5) circle (1pt);
}
\foreach \x in {1,3,5,7,9} {
  \draw[C2,thick] (\x,-4.4) -- (\x,-4.6);
  \fill[C2] (\x,-4.5) circle (1pt);
}
% Green ticks: user substepping (Nsub=3), subdividing each Strang interval
\foreach \xstart in {0,1,2,3,4,5,6,7,8,9} {
  % Cada Strang interval: [\xstart, \xstart+1]
  \foreach \k in {1,2} {
    \pgfmathsetmacro{\xsub}{\xstart + \k/3} % 3 substeps evenly inside interval
    \draw[C3,thick] (\xsub,-4.4) -- (\xsub,-4.6);
    \fill[C3] (\xsub,-4.5) circle (1pt);
  }
}

% CFL overrefinements inside some Green substeps (irregular)
\foreach \xbase in {0.3333,1.6666,3.0,4.3333,5.6666,7.0,8.3333} {
  \foreach \k in {1,2,3} {
    \pgfmathsetmacro{\xCFL}{\xbase + 0.08*\k} % small subdivisions within Green substep
    \draw[C4,thick] (\xCFL,-4.4) -- (\xCFL,-4.6);
    \fill[C4] (\xCFL,-4.5) circle (1pt);
  }
}


% --- Vertical arrows showing refinement pipeline (now on the LEFT) ---
\foreach \x in {0.5} {
  \draw[->,thick,Blue!70] (\x,-0.2) -- (\x,-1.3);
  \draw[->,thick,Blue!70] (\x,-1.7) -- (\x,-2.8);
  \draw[->,thick,Blue!70] (\x,-3.2) -- (\x,-4.3);
}
\node[Blue!70,right] at (0.6,-2.3) {\footnotesize \textit{Refinement flow}};

% --- Legend --------------------------------------------------------
% \begin{scope}[shift={(0.3,-5.6)}]
%   \draw[C1,thick] (0,0) -- ++(0.5,0); \node[right] at (0.7,0) {\scriptsize Global timesteps};
%   \draw[C2,thick] (3,0) -- ++(0.5,0); \node[right] at (3.7,0) {\scriptsize Strang splitting substeps};
%   \draw[C3,thick] (6,0) -- ++(0.5,0); \node[right] at (6.7,0) {\scriptsize User substepping};
%   \draw[C4,thick] (9,0) -- ++(0.5,0); \node[right] at (9.7,0) {\scriptsize CFL internal refinement};
% \end{scope}

\end{tikzpicture}


==> tikz_figures/weaver_bubble_drawing.tex <==
\begin{tikzpicture}[line join=round, line cap=round]

% --- 1. Paleta de colores (Tu estilo original extendido) ---
\definecolor{C1}{RGB}{33,113,181}   % Azul (ISM / Shell / Forward Shock)
\definecolor{C2}{RGB}{239,138,98}   % Naranja (Viento libre)
\definecolor{C3}{RGB}{80,180,142}  % Verde (Shocked wind / Hot Bubble)
\definecolor{C4}{RGB}{204,121,167}  % Morado (Cluster core / CFL refinement original)

% --- 2. Capas Concéntricas y Regiones ---
% Requiere: \usetikzlibrary{decorations.pathmorphing, decorations.text}

% [Medio interestelar] Ambient ISM: Región en blanco (eliminado el color de fondo)
\fill[white] (-3.2,-3.2) rectangle (3.2,3.2);

% [Capa externa] Shocked ISM / Shell (R_fs): Banda azul (C1)
\filldraw[fill=C1!30, draw=C1, line width=1.2pt] (0,0) circle (2.6);

% [Capa caliente] Shocked stellar wind / Hot Bubble (R_cd): Banda verde (C3)
% Eliminadas líneas de velocidad u2 originales
\filldraw[fill=C3!30, draw=C3, line width=1.2pt] (0,0) circle (2.3);

% Fondo Viento libre -> Naranja (C2)
\filldraw[fill=C2!20, draw=C2, line width=1.2pt] (0,0) circle (1.1);

% Cluster core (R_c) -> Morado (C4)
\filldraw[fill=C4!50, draw=C4, line width=1.2pt] 
    (0,0) circle (0.4);

% Estrellas del cúmulo (Blancas para contrastar sobre el morado)
\fill[white] (0,0) circle (0.05);
\foreach \pos in {(-0.1,0.15), (0.05,-0.15), (0.2,0.05), (-0.2,-0.1), (-0.05,0.25), (0.15,-0.25)}
    \fill[white, opacity=0.9] \pos circle (0.035);

% --- 3. Textos Curvados y Líneas de Viento (Curvados por regiones, no interfases) ---

% Texto: Ambient ISM (En el ISM blanco, texto negro y curvado)
\path[decorate, decoration={text along path, text={|\scriptsize\color{black}|Ambient ISM}, text align=center}] 
    (150:2.8) arc (150:30:2.8);

% Texto: Shocked ISM (En la banda azul) - Radios corregidos para quedar dentro
\path[decorate, decoration={text along path, text={|\scriptsize\color{C1}|Shocked ISM}, text align=center}] 
    (150:2.35) arc (150:30:2.35);

% Texto: Shocked stellar wind (En la banda verde) - Radios corregidos
\path[decorate, decoration={text along path, text={|\scriptsize\color{C3}|Shocked stellar wind}, text align=center}] 
    (150:1.6) arc (150:30:1.6);

% Texto y Líneas: Free Stellar Wind (En la banda naranja)
% Mitad Superior (Texto curvado) - Eliminado "Termination Shock"
\path[decorate, decoration={text along path, text={|\scriptsize\color{C2}|Stellar wind}, text align=center}] 
    (150:0.68) arc (150:30:0.68);
% Mitad Inferior (Líneas de viento añadidas, del núcleo al TS)
\foreach \angle in {180, 225, 270, 315, 360}
    \draw[->, thin, C2] (\angle:0.5) -- (\angle:1.0);


% --- 4. Marcadores de Radio alineados a las circunferencias ---
% Colocados a -45 grados, vinculados por el color exacto a su frontera

\begin{scope}[rotate=0]
    % Core (Morado oscuro)
    \node[anchor=south west, font=\scriptsize, inner sep=2pt, text=C4] at (0.45, -0.45) {$R_\text{C}$};
    
    % Termination Shock (Naranja puro) - Se mantiene el marcador, no el texto curvado
    \node[anchor=south west, font=\scriptsize, inner sep=2pt, text=C2] at (1.1,0) {$R_\text{TS}$};
    
    % Contact Discontinuity (Verde oscuro, interior al texto para leerse bien)
    \node[anchor=north east, font=\scriptsize, inner sep=2pt, text=C3] at (1.9, -1) {$R_\text{CD}$};
    
    % Forward Shock (Azul oscuro)
    \node[anchor=south west, font=\scriptsize, inner sep=2pt, text=C1] at (1.7, -2.45) {$R_\text{FS}$};
\end{scope}

\end{tikzpicture}

==> tikz_figures/weaver_profile.tex <==
\begin{tikzpicture}[line join=round, line cap=round, x=0.9cm, y=1.2cm]

% --- 1. Paleta de colores sincronizada ---
\definecolor{C1}{RGB}{33,113,181}   % Azul (ISM / Shell / Forward Shock)
\definecolor{C2}{RGB}{239,138,98}   % Naranja (Viento libre)
\definecolor{C3}{RGB}{80,180,142}  % Verde (Shocked wind / Hot Bubble)
\definecolor{C4}{RGB}{204,121,167}  % Morado (Cluster core)

% --- 2. Valores Radiales ---
\def\RcVal{0.3}  
\def\RsVal{1.5} 
\def\RcdVal{5.4} 
\def\RfsVal{5.8} 
\def\Rmax{6.3}   % Límite del gráfico en X

% --- 3. Fondos de Color y Cuadrícula ---
% Dibujamos esto PRIMERO para que no tape las líneas gruesas de los ejes

\begin{scope}
    % Recorte de seguridad
    \clip (0,-3) rectangle (\Rmax, 1.5);

    % Fondos opacos para cada región
    \fill[C4, opacity=0.15] (0, -3) rectangle (\RcVal, 1.5);
    \fill[C2, opacity=0.15] (\RcVal, -3) rectangle (\RsVal, 1.5);
    \fill[C3, opacity=0.15] (\RsVal, -3) rectangle (\RcdVal, 1.5);
    \fill[C1, opacity=0.15] (\RcdVal, -3) rectangle (\RfsVal, 1.5);
    \fill[white] (\RfsVal, -3) rectangle (\Rmax, 1.5); % ISM

    % Líneas divisorias verticales
    \draw[dashed, C4!50] (\RcVal, -3) -- (\RcVal, 1.5);
    \draw[dashed, C2!50] (\RsVal, -3) -- (\RsVal, 1.5);
    \draw[dashed, C3!50] (\RcdVal, -3) -- (\RcdVal, 1.5);
    \draw[dashed, C1!50] (\RfsVal, -3) -- (\RfsVal, 1.5);
\end{scope}


% --- 4. Configuración de los Ejes (Dibujados SOBRE los fondos) ---

% Eje X (Radius) en la base inferior
\draw[thick, ->] (0,-3) -- (\Rmax+0.2, -3); % Un poco más largo para que la flecha respire
\node[font=\small] at ({\Rmax/2}, -3.6) {Radial coordinate: $r$}; % Etiqueta centrada debajo

% Eje Y (Densidad) continuo
\draw[thick, ->] (0,-3) -- (0, 1.7); % Un poco más alto para la flecha
\node[rotate=90, font=\small] at (-0.9, -0.75) {$\log(n/n_{\text{ISM}})$};

% Línea punteada de referencia para el ISM (y = 0)
\draw[dotted, black!40, thick] (0,0) -- (\Rmax, 0);

% Marcas en el eje Y continuo

% Marcas en el eje X (Alineadas en y=-3)
\draw[thin, C4] (\RcVal, -2.95) -- (\RcVal, -3.05) node[below=1.5pt, font=\scriptsize] {$R_\text{C}$};
\draw[thin, C2] (\RsVal, -2.95) -- (\RsVal, -3.05) node[below=1.5pt, font=\scriptsize] {$R_\text{TS}$};
\draw[thin, C3] (\RcdVal, -2.95) -- (\RcdVal, -3.05) node[below left, font=\scriptsize] {$R_\text{CD}$};
\draw[thin, C1] (\RfsVal, -2.95) -- (\RfsVal, -3.05) node[below right, font=\scriptsize] {$R_\text{FS}$};


% --- 5. Trazado Riguroso de la Curva de Densidad ---

% (a) Core: Valor constante = -1.2
\draw[ultra thick, C4] (0, -1.2) -- (\RcVal, -1.2);

% (b) Free Wind: Descenso logarítmico proporcional a r^-2
% Fórmula: -1.2 - 2*log10(x / R_c). En x=3.2 cae a aprox -2.404
\draw[ultra thick, C2] plot[domain=\RcVal:\RsVal, samples=100] (\x, {-1.2 - 2*log10(\x/\RcVal)});

% Salto en el Termination Shock
\draw[ultra thick, C2] (\RsVal, {-1.2 - 2*log10(\RsVal/\RcVal)}) -- (\RsVal, -2);

% (c) Shocked Wind: Valor constante aprox al core = -1.2
\draw[ultra thick, C3] (\RsVal, -2) -- (\RcdVal, -2);

% Salto en la Contact Discontinuity: Sube hasta log10(4) ~ 0.602
\draw[ultra thick, C3] (\RcdVal, -2) -- (\RcdVal, 0.602);

% (d) Shell: Valor constante = log10(4)
\draw[ultra thick, C1] (\RcdVal, 0.602) -- (\RfsVal, 0.602);

% Salto en el Forward Shock: Cae a log10(1) = 0
\draw[ultra thick, C1] (\RfsVal, 0.602) -- (\RfsVal, 0);

% (e) ISM: Valor constante = 0
\draw[ultra thick, black] (\RfsVal, 0) -- (\Rmax, 0);

\end{tikzpicture}
